Insights into the quark-gluon vertex from lattice QCD and meson spectroscopy

By comparing successful quark-gluon vertex interaction models with the corresponding interaction extracted from lattice-QCD data on the quark's propagator, we identify common qualitative features which could be important to tune future interaction models beyond the rainbow ladder approximation. Clearly, a quantitative comparison is conceptually not simple, but qualitatively the results suggest that a realistic interaction should be relatively broad with a strong support at about $0.4-0.6$~GeV and infrared-finite.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
%gsave % from here
%newpath
%  20 20 moveto
%  20 220 lineto
%  220 220 lineto
%  220 20 lineto
%closepath
%2 setlinewidth
%gsave
%  .4 setgray fill
%grestore
%stroke
%grestore

